Local-to-Global-rigidity of lattices in $SL_n(\mathbb{K})$

A vertex-transitive graph $\mathcal{G}$ is called Local-to-Global rigid if there exists $R>0$ such that every other graph whose balls of radius $R$ are isometric to the balls of radius $R$ in $\mathcal{G}$ is covered by $\mathcal{G}$. An example of such a graph is given by the Bruhat-Tits building of $PSL_n(\mathbb{K})$ with $n\geq 4$ and $\mathbb{K}$ a non-Archimedean local field of characteristic zero.. In this paper we extend this rigidity property to a class of graphs quasi-isometric to the building including torsion-free lattices of $SL_n(\mathbb{K})$. The demonstration is the occasion to prove a result on the local structure of the building. We show that if we fix a $PSL_n(\mathbb{K})$-orbit in it, then a vertex is uniquely determined by the neighbouring vertices in this orbit.

==> TiKz/CEx_Ext_Isom.tex <==
\begin{tikzpicture}[scale=0.9]
  \foreach \x in {-1,0,1}{
    \draw[dashed, black!60] (\x,1.6) -- (\x,-1.6);
    \draw[dashed, black!60] (1.6,\x) -- (-1.6,\x);
  };
  \node[draw, MarCB, circle, fill=MarCB] at (-1,1) {};
  \foreach \x in {(1,0), (0,1), (-1,0), (0,-1)}{
    \draw \x -- (0,0);
  };
  \node[bob1] at (-1,0) {};
  \node[bob1] at (0,-1) {};
  \node[bob1] at (0,0) {};
  \node[draw, circle, fill=MyOrange] at (0,1) {};
  \node[draw, circle, fill=MFCB] at (1,0) {};
  % Arrow of f
  \draw[->,>=latex] (2.5,0) -- (3.5,0) node[midway, above] {$f$};
  %
  % Right part
  \begin{scope}[shift={(6,0)}]
    \foreach \x in {-1,0,1}{
      \draw[dashed, black!60] (\x,1.6) -- (\x,-1.6);
      \draw[dashed, black!60] (1.6,\x) -- (-1.6,\x);
    };
    \foreach \x in {(1,0), (0,1), (-1,0), (0,-1)}{
      \draw \x -- (0,0);
    };
    \node[bob1] at (-1,0) {};
    \node[bob1] at (0,-1) {};
    \node[bob1] at (0,0) {};
    \node[draw, circle, fill=MFCB] at (0,1) {};
    \node[draw, circle, fill=MyOrange] at (1,0) {};
  \end{scope}
\end{tikzpicture}
